PackLoop: Row-Packed Self-Speculative Decoding for Looped Language Models under Concurrency

Looped language models reuse one block of weights T times per token, trading parameters for test-time depth, but autoregressive decoding then pays T sequential passes per token. Self-speculative decoders recover 2-10x for a single request, yet their gains fade as requests share a GPU, and current practice is to speculate less as load grows. We show that what fails under load is the layout of speculative work, not speculation. In concurrent decoding the unit of cost is the row, one request advancing on one loop, which reads that loop's key-value (KV) cache once; additional positions inside a row are nearly free. Pipelined schedules such as the wavefront place every speculative position on a different loop, hence in a row of its own, so each token is still read T times. We present PackLoop, built on one principle: speculate only inside rows that are read anyway. Deep loops accumulate positions and advance them as a block in one row, context-copy proposals join the row that the first loop already reads, and a closed-form admission rule, the economic order quantity of inventory theory, sets how long to accumulate from a cost model calibrated once per engine. PackLoop is exact: in FP32 its output is token-for-token identical to autoregressive decoding, also under sampling and early exit. Across 164 load points spanning three GPUs, four Ouro models, six benchmarks, and contexts up to 32K tokens, one PackLoop configuration is faster than the best existing schedule, chosen per point, at 161 points (median 1.25x, up to 1.76x) and never significantly slower. Its lead grows with concurrency and context length, the regime in which existing self-speculation gains least.

==> fig_coverage.tex <==
\begin{tikzpicture}
\pgfplotsset{
  cvfig/.style={height=3.25cm, width=0.285\textwidth, xmode=log, log basis x=2, ymin=0.90, ymax=1.85,
    ytick={1,1.25,1.5,1.75}, yticklabels={$1\times$,$1.25\times$,$1.5\times$,$1.75\times$},
    tick label style={font=\tiny, color=cInk}, title style={font=\scriptsize\bfseries, color=cInk, yshift=-4pt},
    grid=major, grid style={color=cDone!45, line width=0.3pt}, axis line style={color=cDone},
    major tick length=0pt, minor tick length=0pt, xtick pos=bottom, ytick pos=left, clip=false},
  cvl/.style={line width=1.1pt, forget plot},
  cvs/.style={only marks, mark=*, mark size=1.6pt, mark options={draw=white, line width=0.3pt}, forget plot},
  cvn/.style={only marks, mark=*, mark size=1.5pt, mark options={fill=white, line width=0.7pt}, forget plot},
}
\begin{groupplot}[group style={group size=4 by 4, horizontal sep=0.35cm, vertical sep=1.2cm, yticklabels at=edge left}, cvfig]
\nextgroupplot[title={Ouro-1.4B, RTX 3090}, xmin=0.7, xmax=20.0, xtick={1,2,4,8}, xticklabels={1,2,4,8}, ylabel={lead over best existing}, ylabel style={font=\scriptsize, color=cInk}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (20.0,1)};
\addplot[cvl, color=cPL!55] coordinates {(1,1.382) (2,1.360) (4,1.245) (8,1.159)};
\addplot[cvs, color=cPL!55] coordinates {(1,1.382) (2,1.360) (4,1.245) (8,1.159)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.235) (2,1.231) (4,1.278) (8,1.328)};
\addplot[cvs, color=cPL!80] coordinates {(1,1.235) (2,1.231) (4,1.278) (8,1.328)};
\addplot[cvl, color=cPL] coordinates {(1,1.217) (2,1.330) (4,1.603)};
\addplot[cvs, color=cPL] coordinates {(1,1.217) (2,1.330) (4,1.603)};
\node[font=\tiny\bfseries, text=cPL!55, anchor=west, inner sep=0.5pt] at (axis cs:9.76,1.159) {256};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:9.76,1.328) {1K};
\node[font=\tiny\bfseries, text=cPL, anchor=west, inner sep=0.5pt] at (axis cs:4.88,1.603) {4K};
\nextgroupplot[title={Ouro-1.4B, RTX 4090}, xmin=0.7, xmax=20.0, xtick={1,2,4,8}, xticklabels={1,2,4,8}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (20.0,1)};
\addplot[cvl, color=cPL!55] coordinates {(1,1.395) (2,1.453) (4,1.361) (8,1.296)};
\addplot[cvs, color=cPL!55] coordinates {(1,1.395) (2,1.453) (4,1.361) (8,1.296)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.249) (2,1.349) (4,1.426) (8,1.532)};
\addplot[cvs, color=cPL!80] coordinates {(1,1.249) (2,1.349) (4,1.426) (8,1.532)};
\addplot[cvl, color=cPL] coordinates {(1,1.306) (2,1.454) (4,1.685)};
\addplot[cvs, color=cPL] coordinates {(1,1.306) (2,1.454) (4,1.685)};
\node[font=\tiny\bfseries, text=cPL!55, anchor=west, inner sep=0.5pt] at (axis cs:9.76,1.296) {256};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:9.76,1.532) {1K};
\node[font=\tiny\bfseries, text=cPL, anchor=west, inner sep=0.5pt] at (axis cs:4.88,1.685) {4K};
\nextgroupplot[title={Ouro-1.4B, H100}, xmin=0.7, xmax=1384.2, xtick={1,4,16,64}, xticklabels={1,4,16,64}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (1384.2,1)};
\addplot[cvl, color=cPL!55] coordinates {(1,1.141) (2,1.274) (4,1.246) (8,1.148) (16,1.127) (32,1.101) (64,1.141) (128,1.169) (192,1.059)};
\addplot[cvs, color=cPL!55] coordinates {(2,1.274) (4,1.246) (8,1.148) (16,1.127) (32,1.101) (64,1.141) (128,1.169)};
\addplot[cvn, color=cPL!55, mark options={draw=cPL!55}] coordinates {(1,1.141) (192,1.059)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.000) (2,1.064) (4,1.131) (8,1.134) (16,1.266) (32,1.420) (64,1.491)};
\addplot[cvs, color=cPL!80] coordinates {(4,1.131) (8,1.134) (16,1.266) (32,1.420) (64,1.491)};
\addplot[cvn, color=cPL!80, mark options={draw=cPL!80}] coordinates {(1,1.000) (2,1.064)};
\addplot[cvl, color=cPL] coordinates {(1,1.086) (2,1.051) (4,1.249) (8,1.453) (16,1.542)};
\addplot[cvs, color=cPL] coordinates {(4,1.249) (8,1.453) (16,1.542)};
\addplot[cvn, color=cPL, mark options={draw=cPL}] coordinates {(1,1.086) (2,1.051)};
\node[font=\tiny\bfseries, text=cPL!55, anchor=west, inner sep=0.5pt] at (axis cs:234.24,1.059) {256};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:78.08,1.491) {1K};
\node[font=\tiny\bfseries, text=cPL, anchor=west, inner sep=0.5pt] at (axis cs:19.52,1.542) {4K};
\nextgroupplot[title={Ouro-2.6B, RTX 3090}, xmin=0.7, xmax=20.0, xtick={1,2,4,8}, xticklabels={1,2,4,8}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (20.0,1)};
\addplot[cvl, color=cPL!55] coordinates {(1,1.317) (2,1.398) (4,1.300) (8,1.157)};
\addplot[cvs, color=cPL!55] coordinates {(1,1.317) (2,1.398) (4,1.300) (8,1.157)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.411) (2,1.370) (4,1.427)};
\addplot[cvs, color=cPL!80] coordinates {(1,1.411) (2,1.370) (4,1.427)};
\addplot[cvs, color=cPL] coordinates {(1,1.272)};
\node[font=\tiny\bfseries, text=cPL!55, anchor=west, inner sep=0.5pt] at (axis cs:9.76,1.157) {256};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:4.88,1.427) {1K};
\node[font=\tiny\bfseries, text=cPL, anchor=west, inner sep=0.5pt] at (axis cs:1.22,1.474) {4K};
\nextgroupplot[title={Ouro-2.6B, H100}, xmin=0.7, xmax=319.9, xtick={1,4,16,64}, xticklabels={1,4,16,64}, ylabel={lead over best existing}, ylabel style={font=\scriptsize, color=cInk}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (319.9,1)};
\addplot[cvl, color=cPL!55] coordinates {(1,1.230) (2,1.227) (4,1.271) (8,1.203) (16,1.166) (32,1.112) (64,1.258)};
\addplot[cvs, color=cPL!55] coordinates {(1,1.230) (4,1.271) (8,1.203) (16,1.166) (64,1.258)};
\addplot[cvn, color=cPL!55, mark options={draw=cPL!55}] coordinates {(2,1.227) (32,1.112)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.216) (2,1.200) (4,1.262) (8,1.209) (16,1.366) (32,1.505)};
\addplot[cvs, color=cPL!80] coordinates {(1,1.216) (2,1.200) (4,1.262) (8,1.209) (16,1.366) (32,1.505)};
\addplot[cvl, color=cPL] coordinates {(1,1.107) (2,1.122) (4,1.426) (8,1.615)};
\addplot[cvs, color=cPL] coordinates {(4,1.426) (8,1.615)};
\addplot[cvn, color=cPL, mark options={draw=cPL}] coordinates {(1,1.107) (2,1.122)};
\node[font=\tiny\bfseries, text=cPL!55, anchor=west, inner sep=0.5pt] at (axis cs:78.08,1.258) {256};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:39.04,1.505) {1K};
\node[font=\tiny\bfseries, text=cPL, anchor=west, inner sep=0.5pt] at (axis cs:9.76,1.615) {4K};
\nextgroupplot[title={Thinking, RTX 3090}, xmin=0.7, xmax=7.9, xtick={1,2,4}, xticklabels={1,2,4}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (7.9,1)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.411) (2,1.224) (4,1.380)};
\addplot[cvs, color=cPL!80] coordinates {(1,1.411) (2,1.224) (4,1.380)};
\addplot[cvs, color=cPL!60!black] coordinates {(1,1.319)};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:4.88,1.380) {1.4B};
\node[font=\tiny\bfseries, text=cPL!60!black, anchor=west, inner sep=0.5pt] at (axis cs:1.22,1.420) {2.6B};
\nextgroupplot[title={Thinking, H100}, xmin=0.7, xmax=127.0, xtick={1,4,16}, xticklabels={1,4,16}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (127.0,1)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.218) (4,1.104) (16,1.358) (32,1.456)};
\addplot[cvs, color=cPL!80] coordinates {(1,1.218) (4,1.104) (16,1.358) (32,1.456)};
\addplot[cvl, color=cPL!60!black] coordinates {(1,1.324) (4,1.132) (8,1.233) (16,1.479)};
\addplot[cvs, color=cPL!60!black] coordinates {(1,1.324) (4,1.132) (8,1.233) (16,1.479)};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:39.04,1.456) {1.4B};
\node[font=\tiny\bfseries, text=cPL!60!black, anchor=west, inner sep=0.5pt] at (axis cs:19.52,1.530) {2.6B};
\nextgroupplot[title={Thinking temp.\ 0.7, RTX 3090}, xmin=0.7, xmax=7.9, xtick={1,2,4}, xticklabels={1,2,4}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (7.9,1)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.347) (2,1.193) (4,1.293)};
\addplot[cvs, color=cPL!80] coordinates {(1,1.347) (2,1.193) (4,1.293)};
\addplot[cvs, color=cPL!60!black] coordinates {(1,1.290)};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:4.88,1.293) {1.4B};
\node[font=\tiny\bfseries, text=cPL!60!black, anchor=west, inner sep=0.5pt] at (axis cs:1.22,1.357) {2.6B};
\nextgroupplot[title={Thinking temp.\ 0.7, H100}, xmin=0.7, xmax=127.0, xtick={1,4,16}, xticklabels={1,4,16}, ylabel={lead over best existing}, ylabel style={font=\scriptsize, color=cInk}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (127.0,1)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.236) (4,1.056) (16,1.313) (32,1.439)};
\addplot[cvs, color=cPL!80] coordinates {(1,1.236) (16,1.313) (32,1.439)};
\addplot[cvn, color=cPL!80, mark options={draw=cPL!80}] coordinates {(4,1.056)};
\addplot[cvl, color=cPL!60!black] coordinates {(1,1.284) (4,1.115) (8,1.220) (16,1.430)};
\addplot[cvs, color=cPL!60!black] coordinates {(1,1.284) (4,1.115) (8,1.220) (16,1.430)};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:39.04,1.439) {1.4B};
\node[font=\tiny\bfseries, text=cPL!60!black, anchor=west, inner sep=0.5pt] at (axis cs:19.52,1.514) {2.6B};
\nextgroupplot[title={Spec-Bench, RTX 3090}, xmin=0.7, xmax=20.0, xtick={1,2,4,8}, xticklabels={1,2,4,8}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (20.0,1)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.231) (2,1.275) (4,1.219) (8,1.201)};
\addplot[cvs, color=cPL!80] coordinates {(1,1.231) (4,1.219) (8,1.201)};
\addplot[cvn, color=cPL!80, mark options={draw=cPL!80}] coordinates {(2,1.275)};
\addplot[cvl, color=cPL!60!black] coordinates {(1,1.473) (2,1.619) (4,1.353)};
\addplot[cvs, color=cPL!60!black] coordinates {(2,1.619) (4,1.353)};
\addplot[cvn, color=cPL!60!black, mark options={draw=cPL!60!black}] coordinates {(1,1.473)};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:9.76,1.201) {1.4B};
\node[font=\tiny\bfseries, text=cPL!60!black, anchor=west, inner sep=0.5pt] at (axis cs:4.88,1.353) {2.6B};
\nextgroupplot[title={Spec-Bench, H100}, xmin=0.7, xmax=319.9, xtick={1,4,16,64}, xticklabels={1,4,16,64}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (319.9,1)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.058) (4,1.228) (16,1.058) (64,1.212)};
\addplot[cvs, color=cPL!80] coordinates {(64,1.212)};
\addplot[cvn, color=cPL!80, mark options={draw=cPL!80}] coordinates {(1,1.058) (4,1.228) (16,1.058)};
\addplot[cvl, color=cPL!60!black] coordinates {(1,1.564) (4,1.454) (16,1.216) (32,1.333)};
\addplot[cvs, color=cPL!60!black] coordinates {(4,1.454) (16,1.216) (32,1.333)};
\addplot[cvn, color=cPL!60!black, mark options={draw=cPL!60!black}] coordinates {(1,1.564)};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:78.08,1.212) {1.4B};
\node[font=\tiny\bfseries, text=cPL!60!black, anchor=west, inner sep=0.5pt] at (axis cs:39.04,1.333) {2.6B};
\nextgroupplot[title={Other tasks, H100}, xmin=0.7, xmax=127.0, xtick={1,4,16}, xticklabels={1,4,16}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (127.0,1)};
\addplot[cvl, color=cPL!55] coordinates {(1,1.577) (8,1.270) (32,1.518)};
\addplot[cvs, color=cPL!55] coordinates {(1,1.577) (8,1.270) (32,1.518)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.287) (8,1.061) (32,1.329)};
\addplot[cvs, color=cPL!80] coordinates {(32,1.329)};
\addplot[cvn, color=cPL!80, mark options={draw=cPL!80}] coordinates {(1,1.287) (8,1.061)};
\addplot[cvl, color=cPL] coordinates {(1,1.145) (8,1.309) (32,1.545)};
\addplot[cvs, color=cPL] coordinates {(8,1.309) (32,1.545)};
\addplot[cvn, color=cPL, mark options={draw=cPL}] coordinates {(1,1.145)};
\addplot[cvl, color=cPL!60!black] coordinates {(1,1.026) (8,1.101) (32,1.194)};
\addplot[cvs, color=cPL!60!black] coordinates {(32,1.194)};
\addplot[cvn, color=cPL!60!black, mark options={draw=cPL!60!black}] coordinates {(1,1.026) (8,1.101)};
\node[font=\tiny\bfseries, text=cPL!55, anchor=west, inner sep=0.5pt] at (axis cs:39.04,1.518) {MBPP};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:39.04,1.329) {MATH};
\node[font=\tiny\bfseries, text=cPL, anchor=west, inner sep=0.5pt] at (axis cs:39.04,1.612) {CNN};
\node[font=\tiny\bfseries, text=cPL!60!black, anchor=west, inner sep=0.5pt] at (axis cs:39.04,1.194) {Chat};
\nextgroupplot[title={512 output tokens, H100}, xmin=0.7, xmax=127.0, xtick={1,4,16}, xticklabels={1,4,16}, ylabel={lead over best existing}, ylabel style={font=\scriptsize, color=cInk}, xlabel={concurrent requests $N$}, xlabel style={font=\scriptsize, color=cInk}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (127.0,1)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.653) (8,1.284) (32,1.183)};
\addplot[cvs, color=cPL!80] coordinates {(1,1.653) (8,1.284) (32,1.183)};
\addplot[cvl, color=cPL!60!black] coordinates {(1,1.520) (8,1.240) (32,1.462)};
\addplot[cvs, color=cPL!60!black] coordinates {(1,1.520) (8,1.240) (32,1.462)};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:39.04,1.183) {256};
\node[font=\tiny\bfseries, text=cPL!60!black, anchor=west, inner sep=0.5pt] at (axis cs:39.04,1.462) {1K};
\nextgroupplot[title={Context 8K--32K, H100}, xmin=0.7, xmax=20.0, xtick={1,2,4,8}, xticklabels={1,2,4,8}, xlabel={concurrent requests $N$}, xlabel style={font=\scriptsize, color=cInk}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (20.0,1)};
\addplot[cvl, color=cPL!55] coordinates {(1,1.050) (2,1.200) (4,1.401) (8,1.757)};
\addplot[cvs, color=cPL!55] coordinates {(4,1.401) (8,1.757)};
\addplot[cvn, color=cPL!55, mark options={draw=cPL!55}] coordinates {(1,1.050) (2,1.200)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.068) (2,1.278) (4,1.632)};
\addplot[cvs, color=cPL!80] coordinates {(4,1.632)};
\addplot[cvn, color=cPL!80, mark options={draw=cPL!80}] coordinates {(1,1.068) (2,1.278)};
\addplot[cvl, color=cPL] coordinates {(1,1.085) (2,1.341)};
\addplot[cvs, color=cPL] coordinates {(2,1.341)};
\addplot[cvn, color=cPL, mark options={draw=cPL}] coordinates {(1,1.085)};
\node[font=\tiny\bfseries, text=cPL!55, anchor=west, inner sep=0.5pt] at (axis cs:9.76,1.757) {8K};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:4.88,1.699) {16K};
\node[font=\tiny\bfseries, text=cPL, anchor=west, inner sep=0.5pt] at (axis cs:2.44,1.578) {32K};
\nextgroupplot[title={Sampling temp.\ 0.7, RTX 3090}, xmin=0.7, xmax=20.0, xtick={1,2,4,8}, xticklabels={1,2,4,8}, xlabel={concurrent requests $N$}, xlabel style={font=\scriptsize, color=cInk}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (20.0,1)};
\addplot[cvl, color=cPL!55] coordinates {(1,1.192) (2,1.293) (4,1.188) (8,1.117)};
\addplot[cvs, color=cPL!55] coordinates {(1,1.192) (2,1.293) (4,1.188) (8,1.117)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.222) (2,1.210) (4,1.254) (8,1.248)};
\addplot[cvs, color=cPL!80] coordinates {(1,1.222) (2,1.210) (4,1.254) (8,1.248)};
\addplot[cvl, color=cPL] coordinates {(1,1.196) (2,1.377) (4,1.534)};
\addplot[cvs, color=cPL] coordinates {(1,1.196) (2,1.377) (4,1.534)};
\node[font=\tiny\bfseries, text=cPL!55, anchor=west, inner sep=0.5pt] at (axis cs:9.76,1.117) {256};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:9.76,1.248) {1K};
\node[font=\tiny\bfseries, text=cPL, anchor=west, inner sep=0.5pt] at (axis cs:4.88,1.534) {4K};
\nextgroupplot[title={Sampling temp.\ 0.7, H100}, xmin=0.7, xmax=319.9, xtick={1,4,16,64}, xticklabels={1,4,16,64}, xlabel={concurrent requests $N$}, xlabel style={font=\scriptsize, color=cInk}]
\addplot[gray, densely dashed, line width=0.7pt, forget plot] coordinates {(0.7,1) (319.9,1)};
\addplot[cvl, color=cPL!55] coordinates {(1,1.109) (2,1.076) (4,1.103) (8,1.085) (16,1.076) (32,1.041) (64,1.069)};
\addplot[cvs, color=cPL!55] coordinates {(8,1.085) (16,1.076)};
\addplot[cvn, color=cPL!55, mark options={draw=cPL!55}] coordinates {(1,1.109) (2,1.076) (4,1.103) (32,1.041) (64,1.069)};
\addplot[cvl, color=cPL!80] coordinates {(1,1.014) (2,1.060) (4,1.126) (8,1.094) (16,1.187) (32,1.314) (64,1.326)};
\addplot[cvs, color=cPL!80] coordinates {(4,1.126) (16,1.187) (32,1.314) (64,1.326)};
\addplot[cvn, color=cPL!80, mark options={draw=cPL!80}] coordinates {(1,1.014) (2,1.060) (8,1.094)};
\addplot[cvl, color=cPL] coordinates {(1,0.994) (2,0.981) (4,1.187) (8,1.307) (16,1.480)};
\addplot[cvs, color=cPL] coordinates {(4,1.187) (8,1.307) (16,1.480)};
\addplot[cvn, color=cPL, mark options={draw=cPL}] coordinates {(1,0.994) (2,0.981)};
\node[font=\tiny\bfseries, text=cPL!55, anchor=west, inner sep=0.5pt] at (axis cs:78.08,1.069) {256};
\node[font=\tiny\bfseries, text=cPL!80, anchor=west, inner sep=0.5pt] at (axis cs:78.08,1.326) {1K};
\node[font=\tiny\bfseries, text=cPL, anchor=west, inner sep=0.5pt] at (axis cs:19.52,1.480) {4K};
\end{groupplot}
\end{tikzpicture}


==> fig_grid.tex <==
\begin{tikzpicture}
\node[font=\tiny, text=cInk, anchor=east] at (-0.05,0.215) {$t{=}1$};
\node[font=\tiny, text=cInk, anchor=east] at (-0.05,0.645) {$t{=}2$};
\node[font=\tiny, text=cInk, anchor=east] at (-0.05,1.075) {$t{=}3$};
\node[font=\tiny, text=cInk, anchor=east] at (-0.05,1.505) {$t{=}4$};
\node[font=\small\bfseries, text=cInk, anchor=south] at (2.400,2.460) {Autoregressive (AR)};
\node[font=\scriptsize\itshape, text=cInk, anchor=south] at (2.400,2.100) {one cell per pass};
\node[font=\tiny, text=cInk, anchor=base] at (0.300,1.820) {\texttt{In}};
\node[font=\tiny, text=cInk, anchor=base] at (0.900,1.820) {\texttt{the}};
\node[font=\tiny, text=cInk, anchor=base] at (1.500,1.820) {\texttt{first}};
\node[font=\tiny, text=cInk, anchor=base] at (2.100,1.820) {\texttt{\textvisiblespace}};
\node[font=\tiny, text=cInk, anchor=base] at (2.700,1.820) {\texttt{2}};
\node[font=\tiny, text=cInk, anchor=base] at (3.300,1.820) {\texttt{0}};
\node[font=\tiny, text=cInk, anchor=base] at (3.900,1.820) {\texttt{minutes}};
\node[font=\tiny, text=cInk, anchor=base] at (4.500,1.820) {\texttt{,}};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (0.000,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (0.300,0.215) {1};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (0.600,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (0.900,0.215) {5};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (1.200,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (1.500,0.215) {9};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (1.800,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (2.100,0.215) {13};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (2.400,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (2.700,0.215) {17};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (3.000,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (3.300,0.215) {21};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (3.600,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (3.900,0.215) {25};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (4.200,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (4.500,0.215) {29};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (0.000,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (0.300,0.645) {2};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (0.600,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (0.900,0.645) {6};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (1.200,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (1.500,0.645) {10};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (1.800,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (2.100,0.645) {14};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (2.400,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (2.700,0.645) {18};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (3.000,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (3.300,0.645) {22};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (3.600,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (3.900,0.645) {26};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (4.200,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (4.500,0.645) {30};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (0.000,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (0.300,1.075) {3};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (0.600,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (0.900,1.075) {7};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (1.200,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (1.500,1.075) {11};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (1.800,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (2.100,1.075) {15};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (2.400,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (2.700,1.075) {19};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (3.000,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (3.300,1.075) {23};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (3.600,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (3.900,1.075) {27};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (4.200,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (4.500,1.075) {31};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (0.000,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (0.300,1.505) {4};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (0.600,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (0.900,1.505) {8};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (1.200,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (1.500,1.505) {12};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (1.800,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (2.100,1.505) {16};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (2.400,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (2.700,1.505) {20};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (3.000,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (3.300,1.505) {24};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (3.600,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (3.900,1.505) {28};
\draw[fill=cDone!12, draw=white, line width=0.6pt] (4.200,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (4.500,1.505) {32};
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (0.040,0.040) rectangle (0.560,0.390);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (0.040,0.470) rectangle (0.560,0.820);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (0.040,0.900) rectangle (0.560,1.250);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (0.040,1.330) rectangle (0.560,1.680);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (0.640,0.040) rectangle (1.160,0.390);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (0.640,0.470) rectangle (1.160,0.820);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (0.640,0.900) rectangle (1.160,1.250);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (0.640,1.330) rectangle (1.160,1.680);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (1.240,0.040) rectangle (1.760,0.390);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (1.240,0.470) rectangle (1.760,0.820);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (1.240,0.900) rectangle (1.760,1.250);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (1.240,1.330) rectangle (1.760,1.680);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (1.840,0.040) rectangle (2.360,0.390);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (1.840,0.470) rectangle (2.360,0.820);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (1.840,0.900) rectangle (2.360,1.250);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (1.840,1.330) rectangle (2.360,1.680);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (2.440,0.040) rectangle (2.960,0.390);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (2.440,0.470) rectangle (2.960,0.820);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (2.440,0.900) rectangle (2.960,1.250);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (2.440,1.330) rectangle (2.960,1.680);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (3.040,0.040) rectangle (3.560,0.390);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (3.040,0.470) rectangle (3.560,0.820);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (3.040,0.900) rectangle (3.560,1.250);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (3.040,1.330) rectangle (3.560,1.680);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (3.640,0.040) rectangle (4.160,0.390);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (3.640,0.470) rectangle (4.160,0.820);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (3.640,0.900) rectangle (4.160,1.250);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (3.640,1.330) rectangle (4.160,1.680);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (4.240,0.040) rectangle (4.760,0.390);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (4.240,0.470) rectangle (4.760,0.820);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (4.240,0.900) rectangle (4.760,1.250);
\draw[draw=cDone!80!black, line width=0.9pt, rounded corners=1.5pt] (4.240,1.330) rectangle (4.760,1.680);
\node[font=\footnotesize, text=cInk, anchor=north] at (2.400,-0.10) {\textbf{32} passes\enspace$\cdot$\enspace{\color{cInk}\textbf{32} KV reads}};
\node[font=\small\bfseries, text=cInk, anchor=south] at (8.250,2.460) {Wavefront + screening};
\node[font=\scriptsize\itshape, text=cWS!85!black, anchor=south] at (8.250,2.100) {every loop each pass, one row per cell};
\node[font=\tiny, text=cInk, anchor=base] at (6.150,1.820) {\texttt{In}};
\node[font=\tiny, text=cInk, anchor=base] at (6.750,1.820) {\texttt{the}};
\node[font=\tiny, text=cInk, anchor=base] at (7.350,1.820) {\texttt{first}};
\node[font=\tiny, text=cInk, anchor=base] at (7.950,1.820) {\texttt{\textvisiblespace}};
\node[font=\tiny, text=cInk, anchor=base] at (8.550,1.820) {\texttt{2}};
\node[font=\tiny, text=cInk, anchor=base] at (9.150,1.820) {\texttt{0}};
\node[font=\tiny, text=cInk, anchor=base] at (9.750,1.820) {\texttt{minutes}};
\node[font=\tiny, text=cInk, anchor=base] at (10.350,1.820) {\texttt{,}};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (5.850,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (6.150,0.215) {1};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (6.450,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (6.750,0.215) {2};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (7.050,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (7.350,0.215) {3};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (7.650,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (7.950,0.215) {4};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (8.250,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (8.550,0.215) {5};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (8.850,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (9.150,0.215) {6};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (9.450,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (9.750,0.215) {7};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (10.050,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (10.350,0.215) {8};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (5.850,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (6.150,0.645) {2};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (6.450,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (6.750,0.645) {3};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (7.050,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (7.350,0.645) {4};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (7.650,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (7.950,0.645) {5};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (8.250,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (8.550,0.645) {6};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (8.850,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (9.150,0.645) {7};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (9.450,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (9.750,0.645) {8};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (10.050,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (10.350,0.645) {9};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (5.850,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (6.150,1.075) {3};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (6.450,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (6.750,1.075) {4};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (7.050,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (7.350,1.075) {5};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (7.650,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (7.950,1.075) {6};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (8.250,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (8.550,1.075) {7};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (8.850,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (9.150,1.075) {8};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (9.450,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (9.750,1.075) {9};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (10.050,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (10.350,1.075) {10};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (5.850,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (6.150,1.505) {4};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (6.450,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (6.750,1.505) {5};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (7.050,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (7.350,1.505) {6};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (7.650,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (7.950,1.505) {7};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (8.250,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (8.550,1.505) {8};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (8.850,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (9.150,1.505) {9};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (9.450,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (9.750,1.505) {10};
\draw[fill=cWS!12, draw=white, line width=0.6pt] (10.050,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (10.350,1.505) {11};
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (5.890,0.040) rectangle (6.410,0.390);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (6.490,0.040) rectangle (7.010,0.390);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (5.890,0.470) rectangle (6.410,0.820);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (7.090,0.040) rectangle (7.610,0.390);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (6.490,0.470) rectangle (7.010,0.820);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (5.890,0.900) rectangle (6.410,1.250);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (7.690,0.040) rectangle (8.210,0.390);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (7.090,0.470) rectangle (7.610,0.820);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (6.490,0.900) rectangle (7.010,1.250);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (5.890,1.330) rectangle (6.410,1.680);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (8.290,0.040) rectangle (8.810,0.390);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (7.690,0.470) rectangle (8.210,0.820);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (7.090,0.900) rectangle (7.610,1.250);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (6.490,1.330) rectangle (7.010,1.680);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (8.890,0.040) rectangle (9.410,0.390);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (8.290,0.470) rectangle (8.810,0.820);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (7.690,0.900) rectangle (8.210,1.250);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (7.090,1.330) rectangle (7.610,1.680);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (9.490,0.040) rectangle (10.010,0.390);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (8.890,0.470) rectangle (9.410,0.820);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (8.290,0.900) rectangle (8.810,1.250);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (7.690,1.330) rectangle (8.210,1.680);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (10.090,0.040) rectangle (10.610,0.390);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (9.490,0.470) rectangle (10.010,0.820);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (8.890,0.900) rectangle (9.410,1.250);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (8.290,1.330) rectangle (8.810,1.680);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (10.090,0.470) rectangle (10.610,0.820);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (9.490,0.900) rectangle (10.010,1.250);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (8.890,1.330) rectangle (9.410,1.680);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (10.090,0.900) rectangle (10.610,1.250);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (9.490,1.330) rectangle (10.010,1.680);
\draw[draw=cWS, line width=0.9pt, rounded corners=1.5pt] (10.090,1.330) rectangle (10.610,1.680);
\node[font=\footnotesize, text=cInk, anchor=north] at (8.250,-0.10) {\textbf{11} passes\enspace$\cdot$\enspace{\color{cWS!85!black}\textbf{32} KV reads}};
\node[font=\small\bfseries, text=cInk, anchor=south] at (14.100,2.460) {\method{} (ours)};
\node[font=\scriptsize\itshape, text=cPL!90!black, anchor=south] at (14.100,2.100) {positions share rows};
\node[font=\tiny, text=cInk, anchor=base] at (12.000,1.820) {\texttt{In}};
\node[font=\tiny, text=cInk, anchor=base] at (12.600,1.820) {\texttt{the}};
\node[font=\tiny, text=cInk, anchor=base] at (13.200,1.820) {\texttt{first}};
\node[font=\tiny, text=cInk, anchor=base] at (13.800,1.820) {\texttt{\textvisiblespace}};
\node[font=\tiny, text=cInk, anchor=base] at (14.400,1.820) {\texttt{2}};
\node[font=\tiny, text=cInk, anchor=base] at (15.000,1.820) {\texttt{0}};
\node[font=\tiny, text=cInk, anchor=base] at (15.600,1.820) {\texttt{minutes}};
\node[font=\tiny, text=cInk, anchor=base] at (16.200,1.820) {\texttt{,}};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (11.700,0.000) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (12.000,0.215) {1};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (12.300,0.000) rectangle ++(0.600,0.430);
\fill[pattern=north east lines, pattern color=cPL!60] (12.330,0.030) rectangle ++(0.540,0.370);
\node[font=\tiny, text=cInk, fill=cPL!12, inner sep=0.6pt] at (12.600,0.215) {2};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (12.900,0.000) rectangle ++(0.600,0.430);
\fill[pattern=north east lines, pattern color=cPL!60] (12.930,0.030) rectangle ++(0.540,0.370);
\node[font=\tiny, text=cInk, fill=cPL!12, inner sep=0.6pt] at (13.200,0.215) {2};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (13.500,0.000) rectangle ++(0.600,0.430);
\fill[pattern=north east lines, pattern color=cPL!60] (13.530,0.030) rectangle ++(0.540,0.370);
\node[font=\tiny, text=cInk, fill=cPL!12, inner sep=0.6pt] at (13.800,0.215) {3};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (14.100,0.000) rectangle ++(0.600,0.430);
\fill[pattern=north east lines, pattern color=cPL!60] (14.130,0.030) rectangle ++(0.540,0.370);
\node[font=\tiny, text=cInk, fill=cPL!12, inner sep=0.6pt] at (14.400,0.215) {3};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (14.700,0.000) rectangle ++(0.600,0.430);
\fill[pattern=north east lines, pattern color=cPL!60] (14.730,0.030) rectangle ++(0.540,0.370);
\node[font=\tiny, text=cInk, fill=cPL!12, inner sep=0.6pt] at (15.000,0.215) {3};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (15.300,0.000) rectangle ++(0.600,0.430);
\fill[pattern=north east lines, pattern color=cPL!60] (15.330,0.030) rectangle ++(0.540,0.370);
\node[font=\tiny, text=cInk, fill=cPL!12, inner sep=0.6pt] at (15.600,0.215) {3};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (15.900,0.000) rectangle ++(0.600,0.430);
\fill[pattern=north east lines, pattern color=cPL!60] (15.930,0.030) rectangle ++(0.540,0.370);
\node[font=\tiny, text=cInk, fill=cPL!12, inner sep=0.6pt] at (16.200,0.215) {3};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (11.700,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (12.000,0.645) {3};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (12.300,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (12.600,0.645) {3};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (12.900,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (13.200,0.645) {3};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (13.500,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (13.800,0.645) {4};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (14.100,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (14.400,0.645) {4};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (14.700,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (15.000,0.645) {4};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (15.300,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (15.600,0.645) {4};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (15.900,0.430) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (16.200,0.645) {4};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (11.700,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (12.000,1.075) {4};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (12.300,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (12.600,1.075) {4};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (12.900,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (13.200,1.075) {4};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (13.500,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (13.800,1.075) {5};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (14.100,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (14.400,1.075) {5};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (14.700,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (15.000,1.075) {5};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (15.300,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (15.600,1.075) {5};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (15.900,0.860) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (16.200,1.075) {5};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (11.700,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (12.000,1.505) {5};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (12.300,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (12.600,1.505) {5};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (12.900,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (13.200,1.505) {5};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (13.500,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (13.800,1.505) {6};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (14.100,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (14.400,1.505) {6};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (14.700,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (15.000,1.505) {6};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (15.300,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (15.600,1.505) {6};
\draw[fill=cPL!12, draw=white, line width=0.6pt] (15.900,1.290) rectangle ++(0.600,0.430);
\node[font=\tiny, text=cInk] at (16.200,1.505) {6};
\draw[draw=cPL, line width=0.9pt, rounded corners=1.5pt] (11.740,0.040) rectangle (12.260,0.390);
\draw[draw=cPL, line width=0.9pt, rounded corners=1.5pt] (12.340,0.040) rectangle (13.460,0.390);
\draw[draw=cPL, line width=0.9pt, rounded corners=1.5pt] (13.540,0.040) rectangle (16.460,0.390);
\draw[draw=cPL, line width=0.9pt, rounded corners=1.5pt] (11.740,0.470) rectangle (13.460,0.820);
\draw[draw=cPL, line width=0.9pt, rounded corners=1.5pt] (13.540,0.470) rectangle (16.460,0.820);
\draw[draw=cPL, line width=0.9pt, rounded corners=1.5pt] (11.740,0.900) rectangle (13.460,1.250);
\draw[draw=cPL, line width=0.9pt, rounded corners=1.5pt] (13.540,0.900) rectangle (16.460,1.250);
\draw[draw=cPL, line width=0.9pt, rounded corners=1.5pt] (11.740,1.330) rectangle (13.460,1.680);
\draw[draw=cPL, line width=0.9pt, rounded corners=1.5pt] (13.540,1.330) rectangle (16.460,1.680);
\node[font=\footnotesize, text=cInk, anchor=north] at (14.100,-0.10) {\textbf{6} passes\enspace$\cdot$\enspace{\color{cPL!90!black}\textbf{9} KV reads}};
\draw[draw=cInk, line width=0.9pt, rounded corners=1.5pt] (2.700,-1.010) rectangle ++(0.95,0.30);
\node[font=\scriptsize, text=cInk, anchor=west] at (3.720,-0.860) {one \emph{row}: one read of a loop's KV cache};
\node[font=\tiny, text=cInk, draw=cDone, fill=cDone!12, line width=0.4pt, minimum width=0.42cm, minimum height=0.30cm, inner sep=0pt] at (8.260,-0.860) {5};
\node[font=\scriptsize, text=cInk, anchor=west] at (8.550,-0.860) {pass that computed the cell};
\draw[draw=cDone, fill=cPL!12, line width=0.4pt] (12.050,-1.010) rectangle ++(0.42,0.30);
\fill[pattern=north east lines, pattern color=cPL!60] (12.050,-1.010) rectangle ++(0.42,0.30);
\node[font=\scriptsize, text=cInk, anchor=west] at (12.550,-0.860) {discarded cell};
\end{tikzpicture}


==> fig_main.tex <==
\input{fig_main_data.tex}
\begin{tikzpicture}
\pgfplotsset{
  mainfig/.style={
    height=3.3cm, width=0.33\textwidth,
    tick label style={font=\scriptsize, color=cInk},
    label style={font=\scriptsize, color=cInk},
    title style={font=\small\bfseries, color=cInk, yshift=-3pt},
    grid=major, grid style={color=cDone!45, line width=0.3pt},
    axis line style={color=cDone}, major tick length=0pt, minor tick length=0pt, xtick pos=bottom, ytick pos=left, clip=false,
    xmode=log, log basis x=2, ymode=log, ymin=0.78, ymax=4.3, ytick={1,1.5,2,3,4}, yticklabels={$1\times$,$1.5\times$,$2\times$,$3\times$,$4\times$},
    every axis plot/.append style={line width=1.4pt},
  },
  gap/.style={fill=cPL, fill opacity=0.15, draw=none, forget plot},
  arl/.style={gray, densely dashed, line width=0.8pt},
  pl/.style={color=cPL, mark=none, forget plot},
  plsig/.style={only marks, mark=*, mark size=2.1pt, color=cPL, mark options={draw=white, line width=0.4pt}, forget plot},
  plns/.style={only marks, mark=*, mark size=1.9pt, color=cPL, mark options={fill=white, draw=cPL, line width=0.9pt}, forget plot},
  be/.style={color=cWS, mark=none, forget plot},
  bemk/.style={only marks, color=cWS, mark options={draw=white, line width=0.4pt}, forget plot},
  beW/.style={bemk, mark=square*, mark size=1.8pt},
  beB/.style={bemk, mark=triangle*, mark size=2.5pt},
  beA/.style={bemk, mark=diamond*, mark size=2.5pt},
}
\tikzset{lead/.style={font=\scriptsize\bfseries, text=cPL}}
\newcommand{\FMpanel}[3]{%
  \addplot[gap] coordinates {\csname FMfill#1#2\endcsname} -- cycle;
  \addplot[arl, forget plot] coordinates {(0.8,1) (#3,1)};
  \addplot[be] coordinates {\csname FMbe#1#2\endcsname};
  \addplot[beW] coordinates {\csname FMbeW#1#2\endcsname};
  \addplot[beB] coordinates {\csname FMbeB#1#2\endcsname};
  \addplot[beA] coordinates {\csname FMbeA#1#2\endcsname};
  \addplot[pl] coordinates {\csname FMpl#1#2\endcsname};
  \addplot[plsig] coordinates {\csname FMsig#1#2\endcsname};
  \addplot[plns] coordinates {\csname FMns#1#2\endcsname};
  \csname FMlead#1#2\endcsname}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=0.75cm, vertical sep=0.95cm}, mainfig]
\nextgroupplot[title={context 256}, xmin=0.8, xmax=16, xtick={1,2,4,8}, xticklabels={1,2,4,8}, ylabel={\textbf{RTX 3090}\\speedup over AR}, ylabel style={align=center}]
\FMpanel{T}{a}{16}
\nextgroupplot[title={context 1024}, xmin=0.8, xmax=16, xtick={1,2,4,8}, xticklabels={1,2,4,8}]
\FMpanel{T}{b}{16}
\nextgroupplot[title={context 4096}, xmin=0.8, xmax=8, xtick={1,2,4}, xticklabels={1,2,4}]
\FMpanel{T}{c}{8}
\nextgroupplot[xmin=0.8, xmax=640, xtick={1,4,16,64}, xticklabels={1,4,16,64}, ylabel={\textbf{H100}\\speedup over AR}, ylabel style={align=center}, xlabel={concurrent requests $N$}]
\FMpanel{H}{a}{640}
\nextgroupplot[xmin=0.8, xmax=300, xtick={1,4,16,64}, xticklabels={1,4,16,64}, xlabel={concurrent requests $N$}]
\FMpanel{H}{b}{300}
\nextgroupplot[xmin=0.8, xmax=50, xtick={1,4,16}, xticklabels={1,4,16}, xlabel={concurrent requests $N$},
  legend style={font=\scriptsize, draw=none, fill=none, at={(-0.75,-0.42)}, anchor=north, legend columns=6, column sep=4pt}, legend cell align=left]
\FMpanel{H}{c}{50}
\addlegendimage{arl} \addlegendentry{AR}
\addlegendimage{color=cWS, mark=square*, mark size=1.8pt, mark options={draw=white, line width=0.4pt}} \addlegendentry{best existing is wavefront+scr.}
\addlegendimage{color=cWS, mark=triangle*, mark size=2.5pt, mark options={draw=white, line width=0.4pt}} \addlegendentry{is block, $Q{=}4$}
\addlegendimage{color=cWS, mark=diamond*, mark size=2.5pt, mark options={draw=white, line width=0.4pt}} \addlegendentry{is AR}
\addlegendimage{color=cPL, mark=*, mark size=2.1pt, mark options={draw=white, line width=0.4pt}} \addlegendentry{\method{} (ours), lead significant}
\addlegendimage{only marks, mark=*, mark size=1.9pt, color=cPL, mark options={fill=white, draw=cPL, line width=0.9pt}} \addlegendentry{lead not significant}
\end{groupplot}
\end{tikzpicture}


==> fig_openloop.tex <==
\input{fig_openloop_data.tex}
\begin{tikzpicture}
\pgfplotsset{
  olfig/.style={
    height=3.6cm, width=0.27\textwidth,
    tick label style={font=\scriptsize, color=cInk},
    label style={font=\scriptsize, color=cInk},
    title style={font=\small\bfseries, color=cInk, yshift=-3pt},
    grid=major, grid style={color=cDone!45, line width=0.3pt},
    axis line style={color=cDone}, major tick length=0pt, minor tick length=0pt, xtick pos=bottom, ytick pos=left, clip=false,
    xlabel={arrival rate (requests/s)},
    every axis plot/.append style={line width=1.4pt},
  },
  tpot/.style={ymin=0, ymax=75, ytick={0,20,40,60}, ylabel={ms per output token}},
  e2e/.style={ymin=0.7, ymax=60, ytick={1,3,10,30}, yticklabels={1,3,10,30}, ylabel={end-to-end latency (s)}},
  olar/.style={color=gray, mark=diamond*, mark size=2.2pt, mark options={draw=white, line width=0.4pt}},
  olbq/.style={color=cBQ, mark=triangle*, mark size=2.4pt, mark options={draw=white, line width=0.4pt}},
  olws/.style={color=cWS, mark=square*, mark size=1.8pt, mark options={draw=white, line width=0.4pt}},
  olpl/.style={color=cPL, mark=*, mark size=2.1pt, mark options={draw=white, line width=0.4pt}},
}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.05cm}, olfig]
\nextgroupplot[tpot, title={RTX 3090: time per token}, xmin=0.3, xmax=3.2, xtick={0.5,1,1.5,2,3}, xticklabels={0.5,1,1.5,2,3}]
\addplot[olar] coordinates {\OLtTar}; \addplot[olbq] coordinates {\OLtTbq}; \addplot[olws] coordinates {\OLtTws}; \addplot[olpl] coordinates {\OLtTpl};
\nextgroupplot[ymode=log, e2e, title={RTX 3090: end to end}, xmin=0.3, xmax=3.2, xtick={0.5,1,1.5,2,3}, xticklabels={0.5,1,1.5,2,3}]
\addplot[olar] coordinates {\OLeTar}; \addplot[olbq] coordinates {\OLeTbq}; \addplot[olws] coordinates {\OLeTws}; \addplot[olpl] coordinates {\OLeTpl};
\nextgroupplot[tpot, title={H100: time per token}, xmin=1.3, xmax=12.7, xtick={2,4,6,8,12}]
\addplot[olar] coordinates {\OLtHar}; \addplot[olbq] coordinates {\OLtHbq}; \addplot[olws] coordinates {\OLtHws}; \addplot[olpl] coordinates {\OLtHpl};
\nextgroupplot[ymode=log, e2e, title={H100: end to end}, xmin=1.3, xmax=12.7, xtick={2,4,6,8,12},
  legend style={font=\scriptsize, draw=none, fill=none, at={(-1.45,-0.42)}, anchor=north, legend columns=4, column sep=6pt}, legend cell align=left]
\addplot[olar] coordinates {\OLeHar}; \addlegendentry{AR}
\addplot[olbq] coordinates {\OLeHbq}; \addlegendentry{block, $Q{=}2$}
\addplot[olws] coordinates {\OLeHws}; \addlegendentry{wavefront+scr.}
\addplot[olpl] coordinates {\OLeHpl}; \addlegendentry{\method{} (ours)}
\end{groupplot}
\end{tikzpicture}


==> fig_steps.tex <==
\input{fig_steps_data.tex}
\begin{tikzpicture}
\pgfplotsset{
  stfig/.style={
    height=4.3cm,
    tick label style={font=\scriptsize, color=cInk}, label style={font=\scriptsize, color=cInk},
    title style={font=\small\bfseries, color=cInk, yshift=-3pt},
    grid=major, grid style={color=cDone!45, line width=0.3pt}, axis line style={color=cDone},
    major tick length=0pt, xtick pos=bottom, ytick pos=left, clip=false,
  },
}
\begin{axis}[stfig, name=sa, width=0.56\textwidth,
  title={(a) Requests in service and EOQ threshold},
  xmin=0, xmax=\ST, ymin=0, ymax=9.8, xtick={0,30,60,90,120,150,180}, ytick={0,2,4,6,8}, ylabel={requests / threshold},
  xlabel={time (s)},
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,-0.3)}, anchor=north, legend columns=3, column sep=6pt}, legend cell align=left,
]
\fill[cDone!25] (axis cs:60,0) rectangle (axis cs:120,9.8);
\node[font=\scriptsize, text=cInk, anchor=north] at (axis cs:90,9.7) {3 req/s};
\node[font=\scriptsize, text=cInk, anchor=north] at (axis cs:30,9.7) {0.5 req/s};
\node[font=\scriptsize, text=cInk, anchor=north] at (axis cs:150,9.7) {0.5 req/s};
\addplot[color=gray, line width=1.0pt, mark=none] coordinates {\Sact};
\addlegendentry{requests in service}
\addplot[color=cPL, line width=1.4pt, mark=none] coordinates {\Sthr};
\addlegendentry{$B^\star_{t_0}$ of \method{} (ours)}
\addplot[only marks, mark=|, mark size=3pt, color=cWS, line width=1pt] coordinates {\Snar};
\addlegendentry{pipeline layout}
\end{axis}
\begin{axis}[stfig, name=sb, at={($(sa.east)+(1.2cm,0)$)}, anchor=west, width=0.42\textwidth,
  title={(b) Mean end-to-end latency},
  ybar=0.6pt, bar width=5.2pt, ymin=0, ymax=5.0, ytick={0,1,2,3,4,5}, yticklabels={0,1,2,3,4,5\,s},
  xmin=0.5, xmax=3.5, xtick={1,2,3}, xticklabels={light,heavy,light}, xmajorgrids=false,
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,-0.2)}, anchor=north, legend columns=2, column sep=4pt}, legend cell align=left,
]
\addplot[fill=cWS, draw=none] coordinates {\SbarA}; \addlegendentry{\SlabA}
\addplot[fill=cWS!45, draw=none] coordinates {\SbarB}; \addlegendentry{\SlabB}
\addplot[fill=cBQ!60, draw=none] coordinates {\SbarC}; \addlegendentry{\SlabC}
\addplot[fill=cDone!90!black, draw=none] coordinates {\SbarD}; \addlegendentry{\SlabD}
\ifdefined\SbarE
\addplot[fill=cPL, draw=none] coordinates {\SbarE}; \addlegendentry{\SlabE}
\fi
\end{axis}
\end{tikzpicture}


==> fig_teaser.tex <==
\input{fig_teaser_data.tex}
\begin{tikzpicture}
\pgfplotsset{
  teaser/.style={
    height=4.1cm,
    tick label style={font=\scriptsize, color=cInk},
    label style={font=\scriptsize, color=cInk},
    title style={font=\small\bfseries, color=cInk, align=center, yshift=-2pt},
    grid=major, grid style={color=cDone!45, line width=0.3pt},
    axis line style={color=cDone}, major tick length=0pt, minor tick length=0pt, xtick pos=bottom, ytick pos=left, clip=false,
    every axis plot/.append style={line width=1.5pt},
  },
}
\begin{axis}[teaser, name=pa, width=0.31\textwidth,
  title={(a) A row costs, a cell is cheap},
  xmode=log, log basis x=2, xtick={1,2,4,8}, xticklabels={1,2,4,8}, xmin=0.85, xmax=11,
  ymin=0, ymax=175, ytick={0,50,100,150},
  xlabel={positions advanced per loop}, ylabel={pass time (ms)},
]
\addplot[color=cWS, mark=square*, mark size=2pt, mark options={draw=white, line width=0.4pt}] coordinates {\TAfl};
\addplot[color=cPL, mark=*, mark size=2.2pt, mark options={draw=white, line width=0.4pt}] coordinates {\TApk};
\node[font=\scriptsize, text=cInk, anchor=east, align=right] at (axis cs:3.6,95) {one row\\per position};
\node[font=\scriptsize, text=cInk, anchor=north] at (axis cs:2.8,19) {positions share a row};
\node[font=\scriptsize\bfseries, text=cInk, anchor=south east] at (axis cs:8,152) {$6.5\times$};
\node[font=\scriptsize\bfseries, text=cInk, anchor=south east] at (axis cs:8.6,33) {$1.37\times$};
\end{axis}
\begin{axis}[teaser, name=pb, at={($(pa.east)+(1.45cm,0)$)}, anchor=west, width=0.33\textwidth,
  title={(b) Speedup survives concurrency},
  xmode=log, log basis x=2, xtick={1,4,16,64}, xticklabels={1,4,16,64}, xmin=0.8, xmax=80,
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,-0.36)}, anchor=north, legend columns=3, column sep=4pt},
  ymin=0.7, ymax=2.85, ytick={1,1.5,2,2.5}, yticklabels={$1\times$,$1.5\times$,$2\times$,$2.5\times$},
  xlabel={concurrent requests $N$}, ylabel={speedup over AR},
]
\addplot[gray, densely dashed, line width=0.8pt, mark=none, forget plot] coordinates {(0.8,1) (80,1)};

\addplot[color=cPL, mark=*, mark size=2.2pt, mark options={draw=white, line width=0.4pt}] coordinates {\TBpl};
\addlegendentry{\method{} (ours)}
\addplot[color=cWS, mark=square*, mark size=2pt, mark options={draw=white, line width=0.4pt}] coordinates {\TBws};
\addlegendentry{wavefront+scr.}
\addplot[color=cBQ, mark=triangle*, mark size=2.4pt, mark options={draw=white, line width=0.4pt}] coordinates {\TBbq};
\addlegendentry{block, $Q{=}2$}
\node[font=\scriptsize, text=cInk, anchor=south west] at (axis cs:0.85,1.0) {AR};
\node[font=\scriptsize\bfseries, text=cPL, anchor=west, inner sep=1.5pt] at (axis cs:70,1.491) {$1.49\times$};
\node[font=\scriptsize\bfseries, text=cWS, anchor=west, inner sep=1.5pt] at (axis cs:70,0.976) {$0.98\times$};
\end{axis}
\input{fig_teaser_c_data.tex}
\begin{axis}[teaser, name=pc, at={($(pb.east)+(3.15cm,0)$)}, anchor=west, width=0.235\textwidth,
  title={(c) The lead holds across settings},
  xmin=0.93, xmax=2.0, xtick={1,1.5,2}, xticklabels={$1\times$,$1.5\times$,$2\times$},
  ymin=0.4, ymax=9.6, ytick=\empty, ymajorgrids=false,
  xlabel={\method{}'s lead (range, $\bullet$ median)},
]
\draw[gray, densely dashed, line width=0.8pt] (axis cs:1,0.4) -- (axis cs:1,9.6);
\draw[cDone, line width=0.4pt] (axis cs:0.93,2.5) -- (axis cs:2.0,2.5);
\TDbars
\end{axis}
\end{tikzpicture}


==> fig_teaser_data.tex <==
\def\TApk{(1,23.04) (2,24.84) (4,26.26) (8,31.54)}
\def\TAfl{(1,23.04) (2,41.78) (4,77.06) (8,150.30)}
\def\TBpl{(1,2.327) (2,2.586) (4,2.547) (8,2.074) (16,1.801) (32,1.642) (64,1.491)}
\def\TBws{(1,2.328) (2,2.429) (4,2.253) (8,1.830) (16,1.422) (32,1.156) (64,0.976)}
\def\TBbq{(1,1.664) (2,1.627) (4,1.537) (8,1.315) (16,1.144) (32,0.936) (64,0.823)}
\def\TCh{(0.0115,1.141) (0.0228,1.274) (0.0535,1.246) (0.0804,1.148) (0.1086,1.127) (0.2008,1.101) (0.2799,1.141) (0.0275,1.000) (0.0539,1.064) (0.0888,1.131) (0.1208,1.134) (0.2882,1.266) (0.3731,1.420) (0.4261,1.491) (0.0970,1.086) (0.1562,1.051) (0.2424,1.249) (0.4177,1.453) (0.4968,1.542)}
\def\TCt{(0.0261,1.382) (0.0574,1.360) (0.0863,1.245) (0.1164,1.159) (0.0557,1.235) (0.1075,1.231) (0.2015,1.278) (0.2636,1.328) (0.1308,1.217) (0.2814,1.330) (0.3887,1.603)}


==> fig_validate.tex <==
\input{fig_validate_data.tex}
\begin{tikzpicture}
\pgfplotsset{
  vlfig/.style={
    height=5.2cm, width=5.6cm,
    tick label style={font=\scriptsize, color=cInk},
    label style={font=\scriptsize, color=cInk},
    title style={font=\small\bfseries, color=cInk, yshift=-3pt},
    grid=major, grid style={color=cDone!45, line width=0.3pt},
    axis line style={color=cDone}, major tick length=0pt, minor tick length=0pt, xtick pos=bottom, ytick pos=left, clip=false,
    xlabel={measured}, ylabel={predicted by the replay},
  },
  vmk/.style={only marks, mark size=2pt, mark options={line width=0.6pt}},
}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.6cm}, vlfig]
\nextgroupplot[title={(a) Speedup over AR}, xmin=1, xmax=4, ymin=1, ymax=4, xtick={1,2,3,4}, ytick={1,2,3,4},
  xticklabels={$1\times$,$2\times$,$3\times$,$4\times$}, yticklabels={$1\times$,$2\times$,$3\times$,$4\times$},
  legend style={font=\scriptsize, draw=none, fill=none, at={(2.45,0.5)}, anchor=west, row sep=1pt}, legend cell align=left]
\addplot[fill=cDone!35, draw=none, forget plot] coordinates {(1,1) (1.111,1) (4,3.6) (4,4) (3.636,4) (1,1.1)} -- cycle;
\addplot[gray, densely dashed, line width=0.8pt, forget plot] coordinates {(1,1) (4,4)};
\addplot[vmk, mark=square, color=cWS] coordinates {\VLw}; \addlegendentry{wavefront}
\addplot[vmk, mark=square*, color=cWS, mark options={draw=white}] coordinates {\VLws}; \addlegendentry{wavefront+scr.}
\addplot[vmk, mark=triangle*, color=cBQ, mark size=2.4pt, mark options={draw=white}] coordinates {\VLbb}; \addlegendentry{block, $Q{=}2$}
\addplot[vmk, mark=triangle, color=cBQ, mark size=2.4pt] coordinates {\VLbf}; \addlegendentry{block, $Q{=}4$}
\addplot[vmk, mark=diamond*, color=gray, mark size=2.4pt, mark options={draw=white}] coordinates {\VLsy}; \addlegendentry{synchronized blocks}
\addplot[vmk, mark=*, color=cPL, mark size=2.2pt, mark options={draw=white}] coordinates {\VLpl}; \addlegendentry{\method{} (ours)}
\nextgroupplot[title={(b) \method{}'s lead over the best existing}, xmin=1.1, xmax=1.7, ymin=1.1, ymax=1.7, xtick={1.1,1.3,1.5,1.7}, ytick={1.1,1.3,1.5,1.7},
  xticklabels={$1.1\times$,$1.3\times$,$1.5\times$,$1.7\times$}, yticklabels={$1.1\times$,$1.3\times$,$1.5\times$,$1.7\times$}]
\addplot[fill=cDone!35, draw=none] coordinates {(1.1,1.1) (1.222,1.1) (1.7,1.53) (1.7,1.7) (1.545,1.7) (1.1,1.21)} -- cycle;
\addplot[gray, densely dashed, line width=0.8pt] coordinates {(1.1,1.1) (1.7,1.7)};
\addplot[vmk, mark=*, color=cPL, mark size=2.4pt, mark options={draw=white}] coordinates {\VLlead};
\end{groupplot}
\end{tikzpicture}

